Image Generation for Efficient Neural Network Training in Autonomous Drone Racing

Drone racing is a recreational sport in which the goal is to pass through a sequence of gates in a minimum amount of time while avoiding collisions. In autonomous drone racing, one must accomplish this task by flying fully autonomously in an unknown environment by relying only on computer vision methods for detecting the target gates. Due to the challenges such as background objects and varying lighting conditions, traditional object detection algorithms based on colour or geometry tend to fail. Convolutional neural networks offer impressive advances in computer vision but require an immense amount of data to learn. Collecting this data is a tedious process because the drone has to be flown manually, and the data collected can suffer from sensor failures. In this work, a semi-synthetic dataset generation method is proposed, using a combination of real background images and randomised 3D renders of the gates, to provide a limitless amount of training samples that do not suffer from those drawbacks. Using the detection results, a line-of-sight guidance algorithm is used to cross the gates. In several experimental real-time tests, the proposed framework successfully demonstrates fast and reliable detection and navigation.

==> images/system_diagram1.tex <==
\tikzstyle{int}=[draw, align=center, fill=blue!0, minimum size=2em, text width=.75cm]
\tikzstyle{sum}=[draw, fill=blue!0, shape=circle, inner sep=0.3pt]
\begin{tikzpicture}[node distance=1cm,auto,>=latex]    
        \node [int, line width=0.5mm, text width=1.5cm, minimum height=1cm, fill=red!20] (cnn1) {Gate Detector};
        \node [int, line width=0.5mm, below = 1cm of cnn1, text width=1.5cm, minimum height=1cm, fill=red!20] (cnn2) {Distance Estimator};
        \begin{scope}[on background layer]\node [fit = (cnn1) (cnn2), dashed, draw, inner sep=0.2cm, fill=red!10] (perception) {};\end{scope}
        \node [above = 0.1cm of perception, align = center] (label1) {Perception};
        \node [int, line width=0.5mm, right = 2cm of cnn1, text width=1.5cm, minimum height=1cm, fill=green!20] (pid) {Velocity Controller}; 
        \node [int, line width=0.5mm, below = 1cm of pid, text width=1.5cm, minimum height=1cm, fill=green!20] (state) {State Machine};
        \begin{scope}[on background layer]\node [fit = (pid) (state), dashed, draw, inner sep=0.2cm, fill=green!10] (navigation) {};\end{scope}
        \node [above = 0.1cm of navigation, align = center] (label2) {Navigation};
        \node [int, line width=0.5mm, right = 2cm of state, text width=1.5cm, minimum height=1cm, fill=blue!20] (controller) {Low-level Controller};       
        \node [int, line width=0.5mm, above = 0.5cm of controller, text width=1.5cm, minimum height=1cm, fill=blue!20] (lidar) {Vertical Lidar};
        \node [int, line width=0.5mm, above = 0.5cm of lidar, text width=1.5cm, minimum height=1cm, fill=blue!20] (camera) {RGB Camera};
        \begin{scope}[on background layer]\node [fit = (controller) (camera) (lidar), dashed, draw, inner sep=0.2cm, fill=blue!10] (uav) {};\end{scope}
        \node [above = 0.1cm of uav, align = center] (label3) {Drone};
                   
		\draw[->, line width=0.5mm] (cnn1.south) -- node[right, pos=0.5, align=left] {gate\\region} (cnn2.north);
		\draw[->, line width=0.5mm] (cnn1.east) -- node[above, pos=0.5, align=center] {gate\\center} (pid.west);
		\draw[->, line width=0.5mm] (cnn1.east) -| ($(state.west) + (-1cm, 0.2cm)$) -- ($(state.west) + (0, 0.2cm)$);
		\draw[->, line width=0.5mm] ($(cnn2.east) + (0, -0.2cm)$) -- node[below, pos=0.5, align=center] {gate\\distance} ($(state.west) + (0, -0.2cm)$);
		\draw[->, line width=0.5mm] ($(pid.south) + (-0.2cm, 0)$) -- node[right, pos=0.5] {velocity} ($(state.north) + (-0.2cm, 0)$);
		\draw[->, line width=0.5mm] (state.east) -- node[above, pos=0.5, align=center] {velocity\\command} (controller.west);	
		\draw[->, line width=0.5mm] (lidar.east) -| ($(lidar.east) + (0.5cm, -2.5cm)$) -| node[above, pos=0.3] {altitude} ($(state.south) + (-0.2cm, 0)$);
		\draw[->, line width=0.5mm] (camera.east) -| ($(camera.east) + (1cm, -4.5)$) -| node[above, pos=0.45] {image} ($(cnn2.west) + (-0.5cm, 0)$) -- (cnn2.west);
		\draw[->, line width=0.5mm] (camera.east) -| ($(camera.east) + (1cm, -4.5)$) -| ($(cnn1.west) + (-0.5cm, 0)$) -- (cnn1.west);

\end{tikzpicture}

==> images/world_body_coordinates_system.tex <==

\pgfmathsetmacro{\viewtheta}{60}
\pgfmathsetmacro{\viewphi}{120}
\pgfmathsetmacro{\rvec}{5}
\pgfmathsetmacro{\thetavec}{60}
\pgfmathsetmacro{\phivec}{100}
\pgfmathsetmacro{\rvectarget}{5}
\pgfmathsetmacro{\thetavectarget}{90}
\pgfmathsetmacro{\phivectarget}{40}

\tdplotsetmaincoords{\viewtheta}{\viewphi}

\begin{tikzpicture}[scale=1,tdplot_main_coords,>=latex]

% Base Coordinate System
\tdplotsetcoord{O}{0}{0}{0}
\tdplotsetthetaplanecoords{0}
\draw[->,line width=1mm] (0,0,0) -- (3,0,0) node[anchor=north]{$\overrightarrow{\mathbf{x}}_{W}$};
\draw[->,line width=1mm] (0,0,0) -- (0,3,0) node[anchor=north]{$\overrightarrow{\mathbf{y}}_{W}$};
\draw[->,line width=1mm] (0,0,0) -- (0,0,3) node[anchor=south]{$\overrightarrow{\mathbf{z}}_{W}$};


% First Coordinate System
\tdplotsetcoord{P}{\rvec}{\thetavec}{\phivec}
\draw[dashed,->,line width=0.5mm] (O) -- (P) node[near end,anchor=south]{$\mathbf{r}_{W}$};

\tdplotsetrotatedcoordsorigin{(P)}
%\tdplotsetthetaplanecoords{40}
\tdplotsetrotatedcoords{20}{10}{20}
\draw[tdplot_rotated_coords,->,line width=1mm] (0,0,0) -- (1.5,0,0) node[anchor=west]{$\overrightarrow{\mathbf{x}}_{B}$};
\draw[tdplot_rotated_coords,->,line width=1mm] (0,0,0) -- (0,1.5,0) node[anchor=west]{$\overrightarrow{\mathbf{y}}_{B}$};
\draw[tdplot_rotated_coords,->,line width=1mm] (0,0,0) -- (0,0,1.5) node[anchor=west]{$\overrightarrow{\mathbf{z}}_{B}$};
%% Draw Up Vector
\draw[blue,dashed,tdplot_rotated_coords,->,line width=0.5mm] (0,0,0) -- (0,0,3) node[anchor=south]{$\overrightarrow{\mathbf{u}}_{B}$};


\tdplotsetcoord{B}{11}{80}{59.5}
\tdplotsetrotatedcoordsorigin{(B)}
\shade[ball color=red,tdplot_rotated_coords] (0,0,0) circle (0.2cm);

% Draw Target Vector
\draw[red,dashed,->,line width=0.5mm] (P) -- (B)
  node[anchor=north west,midway]{$\mathbf{t}_{B}$};

\draw[red,dashed,->,line width=0.5mm] (O) -- (B) node[anchor=north,midway]{$\mathbf{t}_{W}$};


\end{tikzpicture}

